Translating Large-Scale C Repositories to Idiomatic Rust

Existing C to Rust translation techniques fail to balance quality and scalability: transpilation-based approaches scale to large projects but produce code with poor safety, idiomaticity, and readability. In contrast, LLM-based techniques are prohibitively expensive due to their reliance on frontier models (without which they cannot reliably generate compilable translations), thus limiting scalability. This paper proposes Rustine, a fully automated pipeline for effective and efficient repository-level C to idiomatic safe Rust translation. Evaluating on a diverse set of 23 C programs, ranging from 27 to 13,200 lines of code, Rustine can generate fully compilable Rust code for all and achieve 87% functional equivalence (passing 1,063,099 assertions out of 1,221,192 in test suites with average function and line coverage of 74.7% and 72.2%). Compared to six prior repository-level C to Rust translation techniques, the translations by Rustine are overall safer (fewer raw pointers, pointer arithmetic, and unsafe constructs), more idiomatic (fewer Rust linter violations), and more readable. When the translations cannot pass all tests to fulfill functional equivalence, human developers were able to complete the task in 4.5 hours, on average, using Rustine as debugging support.

==> Algorithms/breakdown.tex <==
\caption{\small{Large Function Breakdown}}
\label{alg:function-breakdown}

\KwInputs{Function $F$, Breakdown threshold $\theta_{f}$, Block threshold $\theta_{b}$}
%\KwData{Function size threshold $\theta_{f}$}
%\KwData{Block size threshold $\theta_{b}$}
\KwOutput{Updated code with breakdown}
\If{$|F| < \theta_{f}$}{
    \Return{$F$}
}
%\tcp{Stage 1: Candidate Identification}
$\mathit{candidates,helpers} \leftarrow \emptyset$\;
\ForEach{$B$ in $F$}{
    \If{$|B| > \theta_{b}$ \textbf{and} $\neg\textsc{HasEarlyExit}(B)$}{
        $\mathit{candidates} \leftarrow \mathit{candidates} \cup \{B\}$\;
    }
}
%\tcp{Stage 2: Dependency Analysis}
\ForEach{$B \in \mathit{candidates}$}{
    $V_{read},V_{write} \leftarrow \textsc{ExtractReadWriteVariables}(B)$\;
    %$V_{write} \leftarrow \textsc{ExtractWriteVariables}(B)$\;
    $B.\mathit{dependencies} \leftarrow V_{read} \cup V_{write}$\;
    %$B.\mathit{dependencies} \leftarrow V_{deps}$\;
     $\mathit{name} \leftarrow \text{``helper\_''} + F.\mathit{name} + \text{``\_''} + B.\mathit{identifier}$\;
     $\mathit{params} \leftarrow \emptyset$\;
     \ForEach{$v \in B.\mathit{dependencies}$}{
        \eIf{$v \in V_{write}$}{
            $\mathit{params} \leftarrow \mathit{params} \cup \{v^*\}$ \tcp{Pass by reference}
        }{
            $\mathit{params} \leftarrow \mathit{params} \cup \{v\}$ \tcp{Pass by value}
        }
    }
    
    $H \leftarrow \textsc{CreateFunction}(\mathit{name}, \mathit{params}, \text{void}, B.\mathit{body})$\;
    $\mathit{helpers} \leftarrow \mathit{helpers} \cup \{H\}$\;
}
$\textsc{UpdateCode}(F,\mathit{helpers})$\;
%\tcp{Stage 4: Call Site Replacement}
\begin{comment}
$F' \leftarrow F$ \tcp*{Create modified version of original function}
\ForEach{candidate block $B \in \mathit{candidates}$}{
    $H \leftarrow \textsc{GetCorrespondingHelper}(B, \mathit{helpers})$\;
    $\mathit{args} \leftarrow \textsc{PrepareArguments}(B.\mathit{dependencies})$\;
    $\mathit{call} \leftarrow \textsc{CreateFunctionCall}(H.\mathit{name}, \mathit{args})$\;
    $\textsc{Replace}(F', B, \mathit{call})$\;
}
\Return{$\{F'\} \cup \mathit{helpers}$}\;
\end{comment}


\begin{comment}
    %\tcp{Stage 3: Function Generation}
\ForEach{candidate block $B \in \mathit{candidates}$}{
    $\mathit{name} \leftarrow \text{``helper\_''} + F.\mathit{name} + \text{``\_''} + B.\mathit{identifier}$\;
    $\mathit{params} \leftarrow \emptyset$\;
    
    \ForEach{variable $v \in B.\mathit{dependencies}$}{
        \eIf{$v \in V_{write}$}{
            $\mathit{params} \leftarrow \mathit{params} \cup \{v^*\}$ \tcp*{Pass by reference}
        }{
            $\mathit{params} \leftarrow \mathit{params} \cup \{v\}$ \tcp*{Pass by value}
        }
    }
    
    $H \leftarrow \textsc{CreateFunction}(\mathit{name}, \mathit{params}, \text{void}, B.\mathit{body})$\;
    $\mathit{helpers} \leftarrow \mathit{helpers} \cup \{H\}$\;
}
\end{comment}

==> Algorithms/main-loop.tex <==
\caption{\small{\approach Translation Loop}}
    \label{alg:main-loop}
    \SetKwProg{Fn}{Function}{}{}
    \SetKwInOut{Input}{Inputs}
    \SetKwInOut{Output}{Output}
    \SetKwFunction{GenPrompt}{generatePrompt}
    \SetKwFunction{Translate}{translateFragment}
    \SetKwFunction{Compile}{compileCheck}
    \SetKwFunction{HasUnres}{hasUnresolvedImports}
    \SetKwFunction{FixImports}{fixImports}
    \SetKwFunction{RetrieveICL}{\textsc{retrieveICL}}
    %\SetKwFunction{Fix}{fix}
    \SetKwFunction{Fix}{Translate}
    \SetKw{Return}{return}
    
    \Input{Translation Unit $TU$, Base Model $M$, Reasoning Model $R$, Max Attempts $A_{max}$, Base Attempts $A_{base}$, Reasoning Attempts $A_{reason}$, ICL Pool $\mathcal{I}$}
    \Output{Rust Translation $T$}
    
    $T, compOut$ $\gets \emptyset$; 
    
    \For{$i \gets 1$ \KwTo $A_{max}$}{%
      \For{$k \gets 1$ \KwTo $A_{base}$}{%
        $T, compOut \gets$ \textsc{Translate($M, TU, compOut, ICL_f$)}\;
        \If{\textsc{IsCompilable($compOut$)}}
        {
            \Return $T$;
        }
      }
      \For{$k \gets 1$ \KwTo $A_{reason}$}{%
        $ICL_{TU}$ $\gets$ \textsc{RetrieveGenerateICL($\mathcal{I}, TU, compOut$)}\;
        $T, compOut \gets$ \textsc{Translate($R, TU, compOut, ICL_{TU}$)}\;
        \If{\textsc{IsCompilable($compOut$)}}
        {
            \Return $T$;
        }
      }
    }
    
    \Return $T$;
    
    \BlankLine

    \Fn{\textsc{Translate($LLM, TU, compOut, ICL$)}}{
        $prompt \gets$ \textsc{GeneratePrompt($TU, compOut, ICL$)}\;
        $T \gets$ \textsc{TranslateUnit($LLM, prompt$)}\;
        $compOut \gets$ \textsc{CompilationCheck($T$)}\;
        \Return $T, compOut$\;
    }

    \begin{comment}
    \BlankLine
    \textbf{Auxiliary:} \textsc{RetrieveGenerateICL($\mathcal{I}, TU, compOut$)}
    \Begin{
      $E \gets \text{ErrorCodes}(compOut)$\;
      $\mathcal{C} \gets \{x \in \mathcal{I} \mid \text{ErrorCodes}(x)\cap E \neq \varnothing\}$\;
      \For{$x \in \mathcal{C}$}{
        $\mathrm{score}(x) \gets \mathrm{Sim}(\mathrm{Emb}(TU), \mathrm{Emb}(x))$\;
      }
      \Return $\arg\max_{x \in \mathcal{C}} \mathrm{score}(x)$\;
    }
    \end{comment}


==> Algorithms/pointer.tex <==
\caption{\small{Pointer Operation Refactoring}}
\label{alg:pointer-refactor-detailed}

\KwInput{Function $F$}
\KwOutput{Modified $F$ with pointer arithmetic converted to array indexing}

%\tcp{Stage 1:}% Identify pointers with arithmetic operations}
$\mathit{all\_pointers} \leftarrow \textsc{LocatePtrs}(F)$\;
$\mathit{possible\_pointers} \leftarrow \emptyset$\;

\ForEach{pointer $p \in \mathit{all\_pointers}$}{
    \If{$\textsc{HasArithmCompOperations}(p)$}{
        $\mathit{possible\_pointers} \leftarrow \mathit{possible\_pointers} \cup \{p\}$\;
        $\mathit{name} \leftarrow p.\mathit{name} + \text{``\_idx''}$\;
        $\mathit{decl} \leftarrow \textsc{CreateDeclaration}(\text{``int''}, \mathit{name}, 0)$\;
        $\textsc{DeclareBeforScope}(F, p, \mathit{decl})$\;
        %$\textsc{ResetAfterPtrInitialization}(F, \mathit{decl})$\;
        \uIf{$\textsc{AccessContents}(p)$}{
            %$p \leftarrow \textsc{ReplaceWithIndex}(F, p)$\;
            $\textsc{ReplaceWithIndex}(F, p)$\;
            % \tcp{e.g., $p++$ becomes $p\_idx++$}
        }
        \ElseIf{$\textsc{PtrUsed}(p)$}{
            %$p \leftarrow \textsc{ReplaceWithPtrAccessWithIndex}(F, p)$\;
            $\textsc{ReplaceWithPtrAccessWithIndex}(F, p)$\;
            % \tcp{e.g., $*p$ becomes $p[p\_idx]$}
        }
        \ElseIf{$\textsc{PtrReInitialized}(p)$}{
            $\textsc{ResetIndex}(F, p)$\;
        }
    }
}

\begin{comment}
\BlankLine

%\tcp{Stage 2}%: Transform pointer operations to index operations}
\ForEach{$p \in \textsc{TraverseAST}(F)$}{
    \If{$n \in \mathit{possible\_pointers}$}{
        \uIf{$\textsc{IsPtrArithmetic}(n)$}{
            $n \leftarrow \textsc{ReplaceWithIndex}(n)$\;
            % \tcp{e.g., $p++$ becomes $p\_idx++$}
        }
        \ElseIf{$\textsc{IsPtrUsage}(n)$}{
            $n \leftarrow \textsc{ReplaceWithPtrAccessWithIndex}(n)$\;
            % \tcp{e.g., $*p$ becomes $p[p\_idx]$}
        }
    }
}
\end{comment}

% \tcp{Stage 3: update non-const input pointers before exit points}
\ForEach{$p \in \mathit{possible\_pointers}$}{
    \If{$\textsc{PtrTransformed}(p) \& \textsc{PtrIsArgument}(p)$}{
        $\textsc{UpdatePtrBeforeReturn}(F, p)$\;
    }
}

\Return{$F$}\;

